Optimal Space-Depth Trade-Off of CNOT Circuits in Quantum Logic Synthesis

Decoherence -- in the current physical implementations of quantum computers -- makes depth reduction a vital task in quantum-circuit design. Moore and Nilsson (SIAM Journal of Computing, 2001) demonstrated that additional qubits -- known as ancillae -- can be used to provide an extended space to parallelize quantum circuits. Specifically, they proved that, with $O(n^2)$ ancillae, any $n$-qubit CNOT circuit can be transformed into an equivalent one of $O(\log n)$ depth. However, the near-term quantum technologies can only support a limited amount of qubits, making space-depth trade-off a fundamental research subject for quantum-circuit synthesis. In this work, we establish an asymptotically optimal space-depth trade-off for CNOT circuits. We prove that any $n$-qubit CNOT circuit can be parallelized to $$O\left(\max\left\{\log n, \frac{n^2}{(n+m)\log (n+m)}\right\}\right)$$ depth with $m$ ancillae. This bound is tight even if the task is expanded from exact synthesis to the approximation of CNOT circuits with arbitrary two-qubit quantum gates. Our result can be extended to stabilizer circuits via the reduction by Aaronson and Gottesman (Physical Review A, 2004). Furthermore, we provide hardness evidence for optimizing CNOT circuits in terms of size or depth. Our result has improved upon two previous papers that motivated our work. Moore-Nilsson's construction (aforementioned) for $O(\log n)$-depth CNOT circuit synthesis: We have reduced their need for ancillae by a factor of $\log^2 n$ by showing that $m= O(n^2/\log^2 n)$ additional qubits -- which is asymptotically optimal -- suffice to build equivalent $O(\log n)$-depth $O(n^2/\log n)$-size CNOT circuits. Patel-Markov-Hayes's construction (Quantum Information & Computation 2008) for $m = 0$: We have reduced their depth by a factor of $n$ and achieved the asymptotically optimal bound of $O(n/\log n)$.

==> pics/ancillaprogress.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\X}{1}
    \pgfmathsetmacro{\XX}{4*\X}
    \pgfmathsetmacro{\TXX}{3*\X}
    \pgfmathsetmacro{\Y}{1}
    \pgfmathsetmacro{\Z}{3}

    \draw[black,dashed] (0,0) rectangle +(3*\X,\TXX+\XX+\Y+\Z);
    \draw[black,dashed,very thick] (0,\Y+\Z+\XX) -- (3*\X,\Y+\Z+\XX);
    \draw[black,dashed,very thick] (0,\Z+\XX) -- (3*\X,\Z+\XX);
    \draw[black,dashed,very thick] (0,\Z) -- (3*\X,\Z);
    \draw[black,very thick] (0,\TXX+\XX+\Y+\Z) -- (2*\X,\TXX+\XX+\Y+\Z-2*\X);
    \foreach \x in {1,2,3}
        \fill[black!80] (2*\X+\x/4*\X,\TXX+\XX+\Y+\Z-2*\X-\x/4*\X) circle (2pt);
    \draw[decorate,decoration={brace,amplitude=6pt,raise=2pt}] (\X,\TXX+\XX+\Y+\Z) -- (\X,\TXX+\XX+\Y+\Z-\X)
        node[midway,xshift=1cm,scale=1.5] {$\frac12\!\log n$};
    \draw[decorate,decoration={brace,amplitude=6pt,raise=2pt}] (3*\X,\TXX+\XX+\Y+\Z) -- (3*\X,\TXX+\Y+\Z+\X)
        node[midway,xshift=1cm,scale=1.5] {$\log^2\!n$};
    \draw[decorate,decoration={brace,amplitude=7pt,raise=2pt}] (0,\TXX+\XX+\Y+\Z) -- (3*\X,\TXX+\XX+\Y+\Z)
        node[midway,yshift=0.7cm,scale=1.5] {$\log^2n$};
    %\draw[decorate,decoration={brace,amplitude=7pt,raise=2pt}] (0,\XX+\Y+\Z) -- (0,\TXX+\XX+\Y+\Z)
    %    node[midway,xshift=-0.5cm,scale=1.5] {$n$};
    \draw[decorate,decoration={brace,amplitude=6pt,raise=2pt}] (0,\XX+\Z) -- (0,\XX+\Y+\Z)
        node[midway,xshift=-0.5cm,scale=1.5] {$n$};
    \draw[decorate,decoration={brace,amplitude=7pt,raise=2pt}] (0,\Z) -- (0,\XX+\Z)
        node[midway,xshift=-0.5cm,scale=1.5] {$n$};
    \draw[decorate,decoration={brace,amplitude=7pt,raise=2pt}] (0,0) -- (0,\Z)
        node[midway,xshift=-0.5cm,scale=1.5] {$n$};
    \foreach \x in {0,1}
        \draw[black,dashed] (\x*\X,\TXX+\XX+\Y+\Z-\x*\X) rectangle +(\X,-\X);
    \node[scale=1.8,yshift=2pt] at (3*\X+1,\XX+\Y/2+\Z/2) {$\xLongrightarrow[\Pmat_i]{\substack{\text{Const-}\\\text{ruct}}}$};

    \begin{scope}[xshift=5cm]
    \draw[black,dashed] (0,0) rectangle +(3*\X,\TXX+\XX+\Y+\Z);
    \draw[black,dashed,very thick] (0,\Y+\Z+\XX) -- (3*\X,\Y+\Z+\XX);
    \draw[black,dashed,very thick] (0,\Z+\XX) -- (3*\X,\Z+\XX);
    \draw[black,dashed,very thick] (0,\Z) -- (3*\X,\Z);
    \draw[black,very thick] (0,\TXX+\XX+\Y+\Z) -- (2*\X,\TXX+\XX+\Y+\Z-2*\X);
    \foreach \x in {1,2,3}{
        \fill[black!80] (2*\X+\x/4*\X,\TXX+\XX+\Y+\Z-2*\X-\x/4*\X) circle (2pt);
        \fill[black!80] (2*\X+\X-\x/4*\X,\Z+\x/4*\XX/3) circle (2pt);
    }
    \foreach \x in {0,1}{
        \pgfmathsetmacro\tx{\x*\X}
        \pgfmathsetmacro\ty{\Z+\XX-\x*\XX/3}
        \pgfmathsetmacro\Ty{\TXX+\XX+\Y+\Z-\x*\X}
        \pgfmathtruncatemacro\result{\x+1}
        \draw[black,dashed] (\tx,\Ty) rectangle +(\X,-\X);
        \fill[gray!30] (\tx,\ty) rectangle +(\X,-\XX/3);
        \node[scale=1.5] at (\tx+\X/2,\ty-\XX/6) {$\Pmat_\result$};
        \draw[-{Straight Barb[length=1mm]}] (\tx+\X/2,\Ty-0.8*\X) to (\tx+\X/2,\ty-0.3*\X);
    }
    \draw[decorate,decoration={brace,amplitude=7pt,raise=2pt}] (2*\X,\XX+\Z-\XX/3) -- +(0,-\XX/3)
        node[midway,xshift=0.6cm,scale=1.2] {$\sqrt n$};
    \node[scale=1.8] at (3*\X+1,\XX+\Y/2+\Z/2) {$\xLongrightarrow[\Pmat_i]{\text{Copy}}$};
    \end{scope}

    \begin{scope}[xshift=10cm]
    \draw[black,dashed] (0,0) rectangle +(3*\X,\TXX+\XX+\Y+\Z);
    \draw[black,dashed,very thick] (0,\Y+\Z+\XX) -- (3*\X,\Y+\Z+\XX);
    \draw[black,dashed,very thick] (0,\Z+\XX) -- (3*\X,\Z+\XX);
    \draw[black,dashed,very thick] (0,\Z) -- (3*\X,\Z);
    \draw[black,very thick] (0,\TXX+\XX+\Y+\Z) -- (2*\X,\TXX+\XX+\Y+\Z-2*\X);
    \foreach \x in {1,2,3}{
        \fill[black!80] (2*\X+\x/4*\X,\TXX+\XX+\Y+\Z-2*\X-\x/4*\X) circle (2pt);
        \fill[black!80] (2*\X+\X-\x/4*\X,\Z+\x/4*\XX/3) circle (2pt);
        \pgfmathsetmacro\t{\x*(\Z-1.7)/4}
        \fill[black!80] (2*\X+\X-\x/4*\X,\t) circle (2pt);
    }
    \foreach \x in {0,1}{
        \pgfmathsetmacro\tx{\x*\X}
        \pgfmathsetmacro\ty{\Z+\XX-\x*\XX/3}
        \pgfmathsetmacro\Ty{\TXX+\XX+\Y+\Z-\x*\X}
        \pgfmathtruncatemacro\result{\x+1}
        \draw[black,dashed] (\tx,\Ty) rectangle +(\X,-\X);
        \fill[gray!30] (\tx,\ty) rectangle +(\X,-\XX/3);
        \node[scale=1.5] at (\tx+\X/2,\ty-\XX/6) {$\Pmat_\result$};
    }
    \node[scale=1.8,yshift=2.5pt] at (3*\X+1,\XX+\Y/2+\Z/2) {$\xLongrightarrow[\Ymat]{\substack{\text{Const-}\\\text{ruct}}}$};
    \fill[gray!30] (0,\Z) rectangle +(\X,-0.5);
    \draw[-{Straight Barb[length=1mm]}] (\X/2,\Z+2*\XX/3+0.2) to (\X/2,\Z-0.25);
    \fill[gray!30] (\X,\Z-0.5) rectangle +(\X,-1.2);
    \draw[-{Straight Barb[length=1mm]}] (\X/2+\X,\Z+\XX/3+0.2) to (\X/2+\X,\Z-1);
    \end{scope}

    \begin{scope}[xshift=15cm]
    \draw[black,dashed] (0,0) rectangle +(3*\X,\TXX+\XX+\Y+\Z);
    \fill[gray!30] (0,\XX+\Z) rectangle +(3*\X,\Y);
    \draw[black,dashed,very thick] (0,\Y+\Z+\XX) -- (3*\X,\Y+\Z+\XX);
    \draw[black,dashed,very thick] (0,\Z+\XX) -- (3*\X,\Z+\XX);
    \draw[black,dashed,very thick] (0,\Z) -- (3*\X,\Z);
    \draw[black,very thick] (0,\TXX+\XX+\Y+\Z) -- (2*\X,\TXX+\XX+\Y+\Z-2*\X);
    \foreach \x in {1,2,3}{
        \fill[black!80] (2*\X+\x/4*\X,\TXX+\XX+\Y+\Z-2*\X-\x/4*\X) circle (2pt);
        \fill[black!80] (2*\X+\X-\x/4*\X,\Z+\x/4*\XX/3) circle (2pt);
        \pgfmathsetmacro\t{\x*(\Z-1.7)/4}
        \fill[black!80] (2*\X+\X-\x/4*\X,\t) circle (2pt);
    }
    \foreach \x in {0,1}{
        \pgfmathsetmacro\tx{\x*\X}
        \pgfmathsetmacro\ty{\Z+\XX-\x*\XX/3}
        \pgfmathsetmacro\Ty{\TXX+\XX+\Y+\Z-\x*\X}
        \pgfmathtruncatemacro\result{\x+1}
        \draw[black,dashed] (\tx,\Ty) rectangle +(\X,-\X);
        \fill[gray!30] (\tx,\ty) rectangle +(\X,-\XX/3);
        \node[scale=1.5] at (\tx+\X/2,\ty-\XX/6) {$\Pmat_\result$};
    }
    \fill[gray!30] (0,\Z) rectangle +(\X,-0.5);
    \draw[-{Straight Barb[length=1mm]},bend left=6] (\X/4,\Z-0.25) to (\X/4,\Z+\XX+\Y/2-0.1);
    \draw[-{Straight Barb[length=1mm]},bend right=6] (3*\X/4,\XX+\Z-0.25) to (3*\X/4,\Z+\XX+\Y/2);
    \fill[gray!30] (\X,\Z-0.5) rectangle +(\X,-1.2);
    \draw[-{Straight Barb[length=1mm]}] (\X+\X/2+0.2,2*\XX/3+\Z-0.25) to (\X+\X/2+0.2,\Z+\XX+\Y/2-0.2);
    \draw[-{Straight Barb[length=1mm]},bend right=6] (\X+\X-0.1,\Z-1) to (\X+\X-0.1,\Z+\XX+\Y/2);
    \node[scale=1.5] at (1.5*\X,\XX+\Z+\Y/2) {$\Ymat$};
    \end{scope}

\end{tikzpicture}

==> pics/cnotancilla1.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\X}{2.2}
    \pgfmathsetmacro{\T}{1.5/4*\X}
    \pgfmathsetmacro{\Z}{\X-\T}
    \draw[black,dashed] (0,\Z) rectangle +(2.5*\X+\T,2.5*\X+\T);
    \draw[black,very thick] (0,3.5*\X) -- (3.5*\X-\Z,\Z);
    \draw[black,dashed,very thick] (0,2.5*\X) -- (3.5*\X-\Z,2.5*\X);
    \draw[black,dashed,very thick] (0,1.5*\X+\Z) -- (3.5*\X-\Z,1.5*\X+\Z);
    \draw[black,dashed,very thick] (\X,3.5*\X) -- (\X,\Z); %(2.5*\X,3.5*\X) -- (2.5*\X,\Z);
    \draw[decorate,decoration={brace,amplitude=10pt}] (\X,3.5*\X) -- (\X,2.5*\X) node[midway,xshift=1.2cm,scale=1.5] {$s\!\log^2n$};
    \draw[decorate,decoration={brace,amplitude=10pt}] (\X,1.5*\X+\Z) -- (\X,\Z) node[midway,xshift=0.7cm,scale=1.5] {$sn$};
    \draw[decorate,decoration={brace,amplitude=6pt,mirror}] (\X,2.5*\X) -- (\X,1.5*\X+\Z) node[midway,xshift=-0.5cm,scale=1.5] {$n$};
    \node[scale=2.3] at (2.5*\X+\T+0.75,1.25*\X+\T/2+\Z) {$\xLongrightarrow{\Rmat_a}$};

    \begin{scope}[xshift=3.55*\X cm]
    \draw[black,dashed] (0,\X-\T) rectangle +(2.5*\X+\T,2.5*\X+\T);
    \draw[black,very thick] (\X,2.5*\X) -- (3.5*\X-\Z,\Z);
    \draw[black,dashed,very thick] (0,2.5*\X) -- (3.5*\X-\Z,2.5*\X);
    \draw[black,dashed,very thick] (0,1.5*\X+\Z) -- (3.5*\X-\Z,1.5*\X+\Z);
    \draw[black,dashed,very thick] (\X,3.5*\X) -- (\X,\Z); 
    \draw[decorate,decoration={brace,amplitude=5pt,raise=1pt}] (\X,2.75*\X) -- (\X,2.5*\X) node[midway,xshift=1cm,scale=1.5,yshift=1mm] {$\log^2n$};
    \foreach \x in {0,1,2,3}{
        \pgfmathsetmacro\y{3-\x}
        \ifthenelse{\x=2}
            {
                \foreach \xx in {1,2,3}
                    \fill[black!80] (\x*\X/4+\xx*\X/16,3.5*\X-\x*\X/4-\xx*\X/16) circle (1pt);
            }
            {
                \fill[gray!30] (\x/4*\X,\X+\y/4*1.5*\X-\T) rectangle +(\X/4,1.5/4*\X);
                \draw[black,dashed] (\x*\X/4,3.5*\X-\x*\X/4) rectangle +(\X/4,-\X/4);
                \draw[black,very thick] (\x*\X/4,3.5*\X-\x*\X/4) -- +(\X/4,-\X/4);
                \draw[-{Straight Barb[length=1mm]}]
                    (\x*\X/4+\X/8,3.5*\X-\x*\X/4-\X/4*3/4) to (\x/4*\X+\X/8,\X+\y/4*1.5*\X+1.5/4*\X*6.5/8-\T);
            }
        \pgfmathtruncatemacro\result{\x+1}
        \node[scale=1.3] at (\x/4*\X+\X/8,\X+\y/4*1.5*\X+1.5*\X/8-\T)
            {
                \ifthenelse{\result<3}
                    {$\Ymat_{\!\result}$}
                    {\ifthenelse{\result<4}{}{$\Ymat_{\!s}$}}
            };
    }
    \foreach \x in {1,2,3}{
        \pgfmathsetmacro\u{\X/2+\x*\X/16}
        \pgfmathsetmacro\v{\X+1.5*\X/4*(2-\x/4)}
        \fill[black!80] (\u,\v-\T) circle (2pt);
        }
    \draw[decorate,decoration={brace,amplitude=6pt,raise=2pt}] (\X,\X+\X*1.5/4-\T) -- (\X,\X-\T) node[midway,xshift=0.5cm,scale=1.5] {$n$};
    \node[scale=1.8] at (2.5*\X+\T+0.75,1.25*\X+\T/2+\Z) {$\xLongrightarrow{\!\!\textbf{Add}\!}$};
    \end{scope}

    \begin{scope}[yshift=-3.2*\X cm]
    \draw[black,dashed] (0,\X-\T) rectangle +(2.5*\X+\T,2.5*\X+\T);
    \draw[black,very thick] (0,3.5*\X) -- (3.5*\X-\Z,\Z);
    \draw[black,dashed,very thick] (0,1.5*\X+\Z) -- (3.5*\X-\Z,1.5*\X+\Z);
    \draw[black,dashed,very thick] (0,2.5*\X) -- (3.5*\X-\Z,2.5*\X);
    \draw[black,dashed,very thick] (\X,3.5*\X) -- (\X,\Z);
    \foreach \x in {0,1,2,3}{
        \pgfmathsetmacro\y{3-\x}
        \ifthenelse{\x=2}{}
            {
                \fill[gray!30] (\x/4*\X,\X+\y/4*1.5*\X-\T) rectangle +(\X/4,1.5/4*\X);
                \fill[gray!30] (\x/4*\X,1.5*\X+\Z) rectangle +(\X/4,1.5/4*\X);
                \draw[-{Straight Barb[length=1mm]}]
                    (\x/4*\X+\X/8,\X+\y/4*1.5*\X+1.5/4*\X-1.5*\X/4*9/8) to (\x/4*\X+\X/8,1.5*\X+\Z+1.5/4*\X*1.5/8);
            }
        \pgfmathtruncatemacro\result{\x+1}
        \node[scale=1.3] at (\x/4*\X+\X/8,\X+\y/4*1.5*\X+1.5*\X/8-\T)
            {
                \ifthenelse{\result<3}
                    {$\Ymat_{\!\result}$}
                    {\ifthenelse{\result<4}{}{$\Ymat_{\!s}$}}
            };
        \node[scale=1.3] at (\x/4*\X+\X/8,\Z+1.5*\X/8+1.5*\X)
            {
                \ifthenelse{\result<3}
                    {$\Ymat_{\!\result}$}
                    {\ifthenelse{\result<4}{}{$\Ymat_{\!s}$}}
            };
    }
    \foreach \x in {1,2,3}{
        \pgfmathsetmacro\u{\X/2+\x*\X/16}
        \pgfmathsetmacro\v{\X+1.5*\X/4*(2-\x/4)}
        \pgfmathsetmacro\vv{\X+1.5*\X/8}
        \fill[black!80] (\u,\v-\T) circle (2pt);
        \fill[black!80] (\u,\vv-\T+1.5*\X) circle (1.2pt);
    }
    %\draw[black,dashed,very thick] (\X/4,\Z) -- +(0,\T);
    \fill[gray!80] (\X+\T,\Z+1.5*\X) rectangle +(1.5*\X,\T);
    \node[scale=2.3,yshift=1.5pt] at (2.5*\X+\T+0.75,1.25*\X+\T/2+\Z) {$\xLongrightarrow{\!\!\Rmat^{-1}_a\!\!}$};
    \end{scope}

    \begin{scope}[xshift=3.55*\X cm, yshift=-3.2*\X cm]
    \draw[black,dashed] (0,\X-\T) rectangle +(2.5*\X+\T,2.5*\X+\T);
    \draw[black,very thick] (0,3.5*\X) -- (3.5*\X-\Z,\Z);
    \draw[black,dashed,very thick] (0,1.5*\X+\Z) -- (3.5*\X-\Z,1.5*\X+\Z);
    \draw[black,dashed,very thick] (0,2.5*\X) -- (3.5*\X-\Z,2.5*\X);
    \draw[black,dashed,very thick] (\X,3.5*\X) -- (\X,\Z);
    \fill[gray!30] (0,\Z+1.5*\X) rectangle +(\X,\T);
    \node[scale=1.4] at (\X/2,\Z+\T/2+1.5*\X) {$\Ymat$};
    \fill[gray!80] (\X+\T,\Z+1.5*\X) rectangle +(1.5*\X,\T);
    \end{scope}

\end{tikzpicture}

==> pics/cnotancilla2.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\X}{2.2}
    \pgfmathsetmacro{\T}{1.5/4*\X}
    \pgfmathsetmacro{\Z}{\X-\T}
    \draw[black,dashed] (0,\Z) rectangle +(2.5*\X+\T,2.5*\X+\T);
    \draw[black,very thick] (0,3.5*\X) -- (3.5*\X-\Z,\Z);
    \draw[black,dashed,very thick] (0,2.5*\X) -- (3.5*\X-\Z,2.5*\X); 
    \draw[black,dashed,very thick] (0,2.5*\X-\T) -- (3.5*\X-\Z,2.5*\X-\T);
    \draw[black,dashed,very thick] (\X,3.5*\X) -- (\X,\Z); %(2.5*\X,3.5*\X) -- (2.5*\X,\Z);
    \draw[decorate,decoration={brace,amplitude=10pt}] (\X,3.5*\X) -- (\X,2.5*\X) node[midway,xshift=0.7cm,scale=1.5] {$n$};
    \draw[decorate,decoration={brace,amplitude=10pt}] (\X,2.5*\X-\T) -- (\X,\X-\T) node[midway,xshift=0.9cm,scale=1.5] {$3sn$};
    \draw[decorate,decoration={brace,amplitude=6pt,mirror}] (\X,\X+1.5*\X) -- (\X,\Z+1.5*\X) node[midway,xshift=-0.5cm,scale=1.5] {$n$};
    \fill[gray!30] (0,\Z+1.5*\X) rectangle +(\X/3,\T);
    \node[scale=1.1] at (\X/6,\Z+\T/2+1.5*\X) {$\Ymat^{(1)}$};
    \node[scale=2.3] at (2.5*\X+\T+0.75,1.25*\X+\T/2+\Z) {$\xLongrightarrow{\cdots}$};
    \fill[gray!80] (\X+\T,2.5*\X-\T) rectangle +(1.5*\X,\T);

    \begin{scope}[xshift=3.55*\X cm]
    \draw[black,dashed] (0,\X-\T) rectangle +(2.5*\X+\T,2.5*\X+\T);
    \draw[black,very thick] (0,3.5*\X) -- (3.5*\X-\Z,\Z);
    \draw[black,dashed,very thick] (0,2.5*\X) -- (3.5*\X-\Z,2.5*\X);
    \draw[black,dashed,very thick] (0,2.5*\X-\T) -- (3.5*\X-\Z,2.5*\X-\T);
    \draw[black,dashed,very thick] (\X,3.5*\X) -- (\X,\Z);
    \fill[gray!30] (0,\Z+1.5*\X) rectangle +(\X,\T);
    \node[scale=1.3] at (\X/2,\Z+\T/2+1.5*\X) {$\Mmat$};
    \fill[gray!80] (\X+\T,\Z+1.5*\X) rectangle +(1.5*\X,\T);
    \node[scale=2.3,yshift=-1mm] at (2.5*\X+\T+0.5,1.25*\X+\T/2+\Z) {$\Rightarrow$};
    \end{scope}

    \begin{scope}[xshift=6.9*\X cm,yshift=1.8cm,scale=0.6]
    \draw[black,dashed] (0,\X-\T) rectangle +(2.5*\X+\T,2.5*\X+\T);
    \draw[black,very thick] (0,3.5*\X) -- (3.5*\X-\Z,\Z);
    \draw[black,dashed,very thick] (0,1.75*\X+0.5*\Z) -- (3.5*\X-\Z,1.75*\X+0.5*\Z)
        (1.25*\X+0.5*\T,\Z) -- (1.75*\X-0.5*\Z,3.5*\X);
    \fill[gray!30] (0,\Z) rectangle +(1.75*\X-0.5*\Z,1.75*\X-0.5*\Z);
    \node[scale=2] at (1.75*\X/2-0.25*\Z,1.75*\X/2-0.25*\Z+\Z) {$\Mmat$};
    \draw[decorate,decoration={brace,amplitude=10pt}] (1.25*\X+0.5*\T,3.5*\X) -- (1.25*\X+0.5*\T,1.75*\X+0.5*\Z)
        node[midway,xshift=0.6cm,scale=1.5] {$n$};
    \draw[decorate,decoration={brace,amplitude=10pt}] (1.25*\X+0.5*\T,1.75*\X+0.5*\Z) -- (1.25*\X+0.5*\T,\Z)
        node[midway,xshift=0.6cm,scale=1.5] {$n$};
    \end{scope}
\end{tikzpicture}

==> pics/cnotcompress.tex <==
\begin{tikzpicture}[cc/.style={draw,circle,inner sep=1.5pt}, node distance=1cm]
    \node (q1) at (0,0) {$1$};
    \node (q2) [right=of q1] {$2$};
    \node (qc) [right=of q2] {$\cdots$};
    \node (qn) [right=of qc] {$k$};
    \draw[->,>=stealth,very thick] (q1) to (q2);
    \draw[->,>=stealth,very thick] (q2) to (qc);
    \draw[->,>=stealth,very thick] (qc) to (qn);
    \node (t1) [left=of q1] {$\Tcal_1$};
    \node (t2) [below=of t1] {$\Tcal_2$};
    \node (v) [right=of qn] {$v$};
    \node (t3) [below=of qn] {$\Tcal_3$};
    \draw[->,>=stealth,very thick] (t1) to (q1);
    \draw[->,>=stealth,very thick] (t2) to (q1);
    \draw[->,>=stealth,very thick] (qn) to (v);
    \draw[->,>=stealth,very thick] (t3) to (v);
    \node (cap) [below=of qc,yshift=-1cm] {$\text{In-arborescence }\Tcal$};
    \begin{scope}[xshift=3cm,yshift=-3.5cm]
        \node[scale=2] at (0,0) {$\Downarrow$};
    \end{scope}
    \begin{scope}[yshift=-4.5cm]
        \node (q11) at (0,0) {$1$};
        \node (qn1) [right=of q11] {$k$};
        \draw[->,>=stealth,very thick] (q11) to (qn1);
        \node (t11) [left=of q11] {$\Tcal_1$};
        \node (t21) [below=of t11] {$\Tcal_2$};
        \node (v1) [right=of qn1] {$v$};
        \node (t31) [below=of qn1] {$\Tcal_3$};
        \draw[->,>=stealth,very thick] (t11) to (q11);
        \draw[->,>=stealth,very thick] (t21) to (q11);
        \draw[->,>=stealth,very thick] (qn1) to (v1);
        \draw[->,>=stealth,very thick] (t31) to (v1);
        \node (cap1) [below=of t31,yshift=5mm] {$\text{In-arborescence }\Tcal'$};
    \end{scope}
    \begin{scope}[xshift=3.7cm,yshift=-5.5cm]
        \node[scale=2] at (0,0) {$+$};
    \end{scope}
    \begin{scope}[xshift=4.5cm,yshift=-5cm]
        \node (q12) at (0,0) {$1$};
        \node (q22) [right=of q12] {$2$};
        \node (qc2) [right=of q22] {$\cdots$};
        \node (qn2) [right=of qc2] {$k-1$};
        \draw[->,>=stealth,very thick] (q12) to (q22);
        \draw[->,>=stealth,very thick] (q22) to (qc2);
        \draw[->,>=stealth,very thick] (qc2) to (qn2);
        \node (cap2) [below=of qc2,yshift=-5mm] {$\text{In-arborescence }\Tcal''$};
    \end{scope}
\end{tikzpicture}




% \begin{tikzpicture}[cc/.style={draw,circle,inner sep=1.5pt}, node distance=1cm]
%     \node[cc, label={above:$n$}] (vnm1) at (0,0) {$v_{n-1}$};
%     \node (qn) [below right=of vnm1,xshift=-0.5cm] {$n$};
%     \node (qc) [below left=of vnm1,xshift=0.5cm] {$\cdots$};
%     \draw[->,>=stealth,very thick] (vnm1) to (qn);
%     \draw[->,>=stealth,very thick] (vnm1) to (qc);
%     \node[cc, label={above:$3$}] (v2) [below left=of qc,xshift=0.5cm] {$v_2$};
%     \node[cc, label={above:$2$}] (v1) [below left=of v2,xshift=0.5cm] {$v_1$};
%     \node (q3) [below right=of v2,xshift=-0.5cm] {$3$};
%     \draw[->,>=stealth,very thick] (qc) to (v2);
%     \draw[->,>=stealth,very thick] (v2) to (v1);
%     \draw[->,>=stealth,very thick] (v2) to (q3);
%     \node[label={above:$1$}] (q1) [below left=of v1,xshift=0.5cm] {$\Tcal_1$};
%     \node[label={above:$2$}] (q2) [below right=of v1,xshift=-0.5cm] {$\Tcal_2$};
%     \draw[->,>=stealth,very thick] (v1) to (q1);
%     \draw[->,>=stealth,very thick] (v1) to (q2);
%     \node (t) [below=of vnm1,yshift=-3.5cm,xshift=-1cm] {$\text{main tree } \Tcal$};
%     \begin{scope}[xshift=1.5cm,yshift=-1.4cm]
%     \node[scale=2] at (0,0) {$\Rightarrow$};
%     \end{scope}
%     \begin{scope}[xshift=3cm,yshift=-0.5cm]
%         \node[cc, label={above:$n$}] (vnn) at (0,0) {$v_{n-1}$};
%         \node (qnn) [below right=of vnn,xshift=-0.5cm] {$n$};
%         \node[cc, label={above:$2$}] (v11) [below left=of vnn,xshift=0.5cm] {$v_1$};
%         \draw[->,>=stealth,very thick] (vnn) to (qnn);
%         \draw[->,>=stealth,very thick] (vnn) to (v11);
%         \node[label={above:$1$}] (q11) [below left=of v11,xshift=0.5cm] {$\Tcal_1$};
%         \node[label={above:$2$}] (q21) [below right=of v11,xshift=-0.5cm] {$\Tcal_2$};
%         \draw[->,>=stealth,very thick] (v11) to (q11);
%         \draw[->,>=stealth,very thick] (v11) to (q21);
%         \node (tt) [below=of vnn,yshift=-2cm,xshift=-0.2cm] {$\text{main tree } \Tcal'$};
%     \end{scope}
%     \begin{scope}[xshift=4cm,yshift=-1.4cm]
%     \node[scale=2] at (0,0) {$+$};
%     \end{scope}
%     \begin{scope}[xshift=5cm,yshift=-1cm]
%         \node[cc, label={above:$3$}] (v22) at (0,0) {$v_2$};
%         \node[cc, label={above:$2$}] (v12) [below left=of v22,xshift=0.5cm] {$v_1$};
%         \node (q32) [below right=of v22,xshift=-0.5cm] {$3$};
%         \draw[->,>=stealth,very thick] (v22) to (v12);
%         \draw[->,>=stealth,very thick] (v22) to (q32);
%         \node (t2) [below=of v22,yshift=-1cm] {$\text{subtree } \Tcal_3$};
%     \end{scope}
%     \begin{scope}[xshift=6.5cm,yshift=-1.4cm]
%     \node[scale=2] at (0,0) {$+\cdots +$};
%     \end{scope}
%     \begin{scope}[xshift=8.5cm,yshift=-1cm]
%         \node[cc, label={above:$n-1$}] (v23) at (0,0) {$v_{n-2}$};
%         \node[cc, label={above:$2$}] (v13) [below left=of v23,xshift=0.5cm] {$v_1$};
%         \node (q33) [below right=of v23,xshift=-0.8cm] {$n-1$};
%         \draw[->,>=stealth,very thick] (v23) to (v13);
%         \draw[->,>=stealth,very thick] (v23) to (q33);
%         \node (t3) [below=of v23,yshift=-0.9cm] {$\text{subtree } \Tcal_{n-1}$};
%     \end{scope}
% \end{tikzpicture}

==> pics/cnotrake.tex <==
\begin{tikzpicture}[cc/.style={draw,circle,inner sep=1.5pt}, node distance=1cm]
    \node[cc] (v) at (0,0) {$v$};
    \node[cc, label={above:$j$}] (w) [below left=of v] {$w$};
    \node (t1) [below right=of v] {$\Tcal_1$};
    \draw[->,>=stealth,very thick] (v) to (w);
    \draw[->,>=stealth,very thick] (v) to (t1);
    \node[label={above:$j$}] (t2) [below left=of w] {$\Tcal_2$};
    \node (i) [below right=of w] {$i$};
    \draw[->,>=stealth,very thick] (w) to (t2);
    \draw[->,>=stealth,very thick] (w) to (i);
    \node (t) [below=of v,yshift=-1.3cm] {$\text{tree } \Tcal$};

    \begin{scope}[xshift=2.6cm,yshift=-1.4cm]
    \node[scale=2] at (0,0) {$\Rightarrow$};
    \end{scope}
    \begin{scope}[xshift=5cm,yshift=-0.5cm]
        \node[cc] (v1) at (0,0) {$v$};
        \node (t11) [below right=of v1] {$\Tcal_1$};
        \node[label={above:$j$}] (t21) [below left=of v1] {$\Tcal_2$};
        \draw[->,>=stealth,very thick] (v1) to (t21);
        \draw[->,>=stealth,very thick] (v1) to (t11);
        \node (tt) [below=of v1,yshift=-0.8cm] {$\text{tree } \Tcal'$};
    \end{scope}
\end{tikzpicture}

==> pics/generaln.tex <==
\begin{tikzpicture}
    \fill[gray!80] (4.5,3.5) rectangle +(3.5,4.5);
    \fill[gray!80] (4.5,3.5) rectangle +(3.5,0.5);
    \fill[gray!80] (7.5,3.5) rectangle +(0.5,4.5);
    \fill[pattern=north west lines, pattern color=gray!100] (4.5,4) rectangle +(3,4);
    \draw[black,dashed] (0,0) rectangle +(8,8);
    \draw[black,very thick] (0,8) -- (5.6,2.4) (6.4,1.6) -- (8,0);
    \foreach \x in {4.5,6.5}
        \draw[dashed,very thick] (\x,7-\x) rectangle +(1,1);
    \draw[densely dotted,very thick] (7.5,0) rectangle +(0.5,0.5);
    \foreach \x in {5.8,6,6.2}
        \fill[black!80] (\x,8-\x) circle (2pt);
    \foreach \y in {4,5,6,7}
        \draw[black,dashed] (4.5,\y) -- (7.5,\y);
    \draw[black,dashed] (7.5,4) -- (7.5,8);
    \foreach \y in {5.5,6,6.5}
        \fill[black!80] (\y,5.5) circle (2pt);
    \draw[decorate,decoration={brace,amplitude=5pt},xshift=-0.8mm] (4.5,2.5) -- (4.5,3.5) node[midway,xshift=-0.5cm,scale=1.5] {$g$};
    \draw[decorate,decoration={brace,amplitude=5pt},yshift=-0.8mm] (5.5,2.5) -- (4.5,2.5) node[midway,yshift=-0.5cm,scale=1.5] {$g$};
    \draw[decorate,decoration={brace,amplitude=5pt},yshift=0.8mm] (0,8) -- (4.5,8) node[midway,yshift=0.5cm,scale=1.5] {$\lceil n/2\rceil$};
    \draw[decorate,decoration={brace,amplitude=5pt},yshift=0.8mm] (4.5,8) -- (8,8) node[midway,yshift=0.5cm,scale=1.5] {$\lfloor n/2\rfloor$};
    \draw[decorate,decoration={brace,amplitude=4pt},xshift=0.8mm] (8,8) -- (8,7) node[midway,xshift=0.5cm,scale=1.5] {$h$};
    \draw[decorate,decoration={brace,amplitude=4pt},xshift=0.8mm] (8,4) -- (8,3.5) node[midway,xshift=0.5cm,scale=1.5] {$h'$};
    \draw[decorate,decoration={brace,amplitude=4pt},yshift=-0.8mm] (8,3.5) -- (7.5,3.5) node[midway,yshift=-0.4cm,scale=1.5] {$g'$};
    \draw[decorate,decoration={brace,amplitude=4pt},xshift=0.8mm] (8,0.5) -- (8,0) node[midway,xshift=0.5cm,scale=1.5] {$g'$};
    \draw[decorate,decoration={brace,amplitude=4pt},yshift=-0.8mm] (8,0) -- (7.5,0) node[midway,yshift=-0.4cm,scale=1.5] {$g'$};
    
    \begin{scope}[xshift=11cm]
    \fill[gray!80] (4.5,3.5) rectangle +(3.5,0.5);
    \fill[gray!80] (7.5,3.5) rectangle +(0.5,4.5);
    \fill[pattern=north west lines, pattern color=gray!100] (4.5,3.5) rectangle +(3,4);
    \draw[black,dashed] (0,0) rectangle +(8,8);
    \draw[black,very thick] (0,8) -- (5.6,2.4) (6.4,1.6) -- (8,0);
    \foreach \x in {4.5,6.5}
        \draw[dashed,very thick] (\x,7-\x) rectangle +(1,1);
    \draw[densely dotted,very thick] (7.5,0) rectangle +(0.5,0.5);
    \foreach \x in {5.8,6,6.2}
        \fill[black!80] (\x,8-\x) circle (2pt);
    \foreach \y in {4.5,5.5,6.5,7.5}
        \draw[black,dashed] (4.5,\y) -- (7.5,\y);
    \draw[black,dashed] (7.5,3.5) -- (7.5,7.5);
    \foreach \y in {5.5,6,6.5}
        \fill[black!80] (\y,5) circle (2pt);
    \draw[black,dashed] (4.5,3.5) -- (4.5,8) (4.5,3.5) -- (8,3.5);
    \draw[decorate,decoration={brace,amplitude=4pt},xshift=0.8mm] (8,4.5) -- (8,3.5) node[midway,xshift=0.5cm,scale=1.5] {$h$};
    \draw[decorate,decoration={brace,amplitude=5pt},xshift=-0.8mm] (4.5,2.5) -- (4.5,3.5) node[midway,xshift=-0.5cm,scale=1.5] {$g$};
    \draw[decorate,decoration={brace,amplitude=5pt},yshift=-0.8mm] (5.5,2.5) -- (4.5,2.5) node[midway,yshift=-0.5cm,scale=1.5] {$g$};
    \draw[decorate,decoration={brace,amplitude=5pt},yshift=0.8mm] (0,8) -- (4.5,8) node[midway,yshift=0.5cm,scale=1.5] {$\lceil n/2\rceil$};
    \draw[decorate,decoration={brace,amplitude=5pt},yshift=0.8mm] (4.5,8) -- (8,8) node[midway,yshift=0.5cm,scale=1.5] {$\lfloor n/2\rfloor$};
    \draw[decorate,decoration={brace,amplitude=4pt},xshift=0.8mm] (8,8) -- (8,7.5) node[midway,xshift=0.5cm,scale=1.5] {$h'$};
    \draw[decorate,decoration={brace,amplitude=4pt},yshift=-0.8mm] (8,3.5) -- (7.5,3.5) node[midway,yshift=-0.4cm,scale=1.5] {$g'$};
    \draw[decorate,decoration={brace,amplitude=4pt},xshift=0.8mm] (8,0.5) -- (8,0) node[midway,xshift=0.5cm,scale=1.5] {$g'$};
    \draw[decorate,decoration={brace,amplitude=4pt},yshift=-0.8mm] (8,0) -- (7.5,0) node[midway,yshift=-0.4cm,scale=1.5] {$g'$};
    \node[scale=2.3,yshift=-2mm] at (-1,4) {$\Longrightarrow$};
    \end{scope}
    
    \begin{scope}[xshift=22cm]
    \fill[gray!80] (7.5,3.5) rectangle +(0.5,4.5);
    \fill[pattern=north west lines, pattern color=gray!100] (5,4) rectangle +(3,4);
    \draw[black,dashed] (0,0) rectangle +(8,8);
    \draw[black,very thick] (0,8) -- (6.1,1.9) (6.9,1.1) -- (8,0);
    \foreach \x in {5,7}
        \draw[dashed,very thick] (\x,7-\x) rectangle +(1,1);
    \draw[densely dotted,very thick] (4.5,3) rectangle +(0.5,0.5);
    \foreach \x in {5.8,6,6.2}
        \fill[black!80] (\x+0.5,8-0.5-\x) circle (2pt);
    \foreach \y in {4,5,6,7}
        \draw[black,dashed] (5,\y) -- (8,\y);
    \foreach \y in {6,6.5,7}
        \fill[black!80] (\y,5.5) circle (2pt);
    \draw[black,dashed] (4.5,3.5) -- (4.5,8) (4.5,3.5) -- (8,3.5) (5,4) -- (5,8);
        
    \draw[decorate,decoration={brace,amplitude=5pt},xshift=0.8mm] (8,1) -- (8,0) node[midway,xshift=0.5cm,scale=1.5] {$g$};
    \draw[decorate,decoration={brace,amplitude=5pt},yshift=-0.8mm] (8,0) -- (7,0) node[midway,yshift=-0.5cm,scale=1.5] {$g$};
    \draw[decorate,decoration={brace,amplitude=5pt},yshift=0.8mm] (0,8) -- (4.5,8) node[midway,yshift=0.5cm,scale=1.5] {$\lceil n/2\rceil$};
    \draw[decorate,decoration={brace,amplitude=5pt},yshift=0.8mm] (4.5,8) -- (8,8) node[midway,yshift=0.5cm,scale=1.5] {$\lfloor n/2\rfloor$};
    \draw[decorate,decoration={brace,amplitude=4pt},yshift=-0.8mm] (8,3.5) -- (7.5,3.5) node[midway,yshift=-0.4cm,scale=1.5] {$g'$};
    \draw[decorate,decoration={brace,amplitude=4pt},xshift=-0.8mm] (4.5,3) -- (4.5,3.5) node[midway,xshift=-0.5cm,scale=1.5] {$g'$};
    \draw[decorate,decoration={brace,amplitude=4pt},yshift=-0.8mm] (5,3) -- (4.5,3) node[midway,yshift=-0.4cm,xshift=-0.1cm,scale=1.5] {$g'$};
    \draw[decorate,decoration={brace,amplitude=4pt},xshift=0.8mm] (8,8) -- (8,7) node[midway,xshift=0.5cm,scale=1.5] {$h$};
    \draw[decorate,decoration={brace,amplitude=4pt},xshift=0.8mm] (8,4) -- (8,3.5) node[midway,xshift=0.5cm,scale=1.5] {$h'$};
    \node[scale=2.3,yshift=-2mm] at (-1,4) {$\Longrightarrow$};
    \end{scope}
    
    \begin{scope}[yshift=-10cm,xshift=5.5cm]
    \fill[gray!80] (7.5,3.5) rectangle +(0.5,0.5);
    \fill[pattern=north west lines, pattern color=gray!100] (5,3.5) rectangle +(3,4);
    \draw[black,dashed] (0,0) rectangle +(8,8);
    \draw[black,very thick] (0,8) -- (6.1,1.9) (6.9,1.1) -- (8,0);
    \foreach \x in {5,7}
        \draw[dashed,very thick] (\x,7-\x) rectangle +(1,1);
    \draw[densely dotted,very thick] (4.5,3) rectangle +(0.5,0.5);
    \foreach \x in {5.8,6,6.2}
        \fill[black!80] (\x+0.5,8-0.5-\x) circle (2pt);
    \foreach \y in {4.5,5.5,6.5,7.5}
        \draw[black,dashed] (5,\y) -- (8,\y);
    \foreach \y in {6,6.5,7}
        \fill[black!80] (\y,5) circle (2pt);
    \draw[black,dashed] (4.5,3.5) -- (4.5,8) (4.5,3.5) -- (8,3.5) (5,3.5) -- (5,7.5);
        
    \draw[decorate,decoration={brace,amplitude=5pt},xshift=0.8mm] (8,1) -- (8,0) node[midway,xshift=0.5cm,scale=1.5] {$g$};
    \draw[decorate,decoration={brace,amplitude=5pt},yshift=-0.8mm] (8,0) -- (7,0) node[midway,yshift=-0.5cm,scale=1.5] {$g$};
    \draw[decorate,decoration={brace,amplitude=5pt},yshift=0.8mm] (0,8) -- (4.5,8) node[midway,yshift=0.5cm,scale=1.5] {$\lceil n/2\rceil$};
    \draw[decorate,decoration={brace,amplitude=5pt},yshift=0.8mm] (4.5,8) -- (8,8) node[midway,yshift=0.5cm,scale=1.5] {$\lfloor n/2\rfloor$};
    \draw[decorate,decoration={brace,amplitude=4pt},yshift=-0.8mm] (8,3.5) -- (7.5,3.5) node[midway,yshift=-0.4cm,scale=1.5] {$g'$};
    \draw[decorate,decoration={brace,amplitude=4pt},xshift=-0.8mm] (4.5,3) -- (4.5,3.5) node[midway,xshift=-0.5cm,scale=1.5] {$g'$};
    \draw[decorate,decoration={brace,amplitude=4pt},yshift=-0.8mm] (5,3) -- (4.5,3) node[midway,yshift=-0.4cm,xshift=-0.1cm,scale=1.5] {$g'$};
    \draw[decorate,decoration={brace,amplitude=4pt},xshift=0.8mm] (8,7.5) -- (8,6.5) node[midway,xshift=0.5cm,scale=1.5] {$h$};
    \draw[decorate,decoration={brace,amplitude=4pt},xshift=0.8mm] (8,4) -- (8,3.5) node[midway,xshift=0.5cm,scale=1.5] {$h'$};
    \node[scale=2.3,yshift=-2mm] at (-1,4) {$\Longrightarrow$};
    \end{scope}
    
    \begin{scope}[xshift=16.5cm,yshift=-10cm]
    \draw[black,dashed] (0,0) rectangle +(8,8);
    \draw[black,very thick] (0,8) -- (8,0);
    \node[scale=2.3,yshift=-2mm] at (-1,4) {$\Longrightarrow$};
    \end{scope}
\end{tikzpicture}

==> pics/intree.tex <==
\begin{tikzpicture}[cc/.style={draw,circle,inner sep=1.5pt}, node distance=1cm]
    \node (q1) at (0,0) {$1$};
    \node (qc) [below =of q1] {$\cdots$};
    \node (q3) [left=of qc] {$3$};
    \node (q2) [left=of q3] {$2$};
    \node (qnm1) [right=of qc] {$n-1$};
    \node (qn) [right=of qnm1] {$n$};
    \draw[->,>=stealth,very thick] (q2) to (q1);
    \draw[->,>=stealth,very thick] (q3) to (q1);
    \draw[->,>=stealth,very thick] (qnm1) to (q1);
    \draw[->,>=stealth,very thick] (qn) to (q1);
\end{tikzpicture}

==> pics/intreeexample.tex <==
\begin{tikzpicture}[cc/.style={draw,circle,inner sep=1.5pt}, node distance=1cm]
    \node (q1) at (0,0) {$1$};
    \node (q2) [below left=of q1,xshift=5mm] {$2$};
    \node (q3) [below right=of q1,xshift=-5mm] {$3$};
    \node (q4) [below left=of q2,xshift=5mm] {$4$};
    \node (q5) [below right=of q2,xshift=-5mm] {$5$};
    \draw[->,>=stealth,very thick] (q2) to (q1);
    \draw[->,>=stealth,very thick] (q3) to (q1);
    \draw[->,>=stealth,very thick] (q4) to (q2);
    \draw[->,>=stealth,very thick] (q5) to (q2);

    \begin{scope}[xshift=2.6cm,yshift=-1.4cm]
    \node[scale=2] at (0,0) {$\iff$};
    \node at (4.3,0) {
        \Qcircuit @C=2em @R=1.2em {
            \lstick{\ket{x_1}} & \qw & \qw & \targ & \targ & \qw\\
            \lstick{\ket{x_2}} & \targ & \targ & \qw & \ctrl{-1} & \qw\\
            \lstick{\ket{x_3}} & \qw & \qw & \ctrl{-2} & \qw & \qw\\
            \lstick{\ket{x_4}} & \qw & \ctrl{-2} & \qw & \qw & \qw\\
            \lstick{\ket{x_5}} & \ctrl{-3} & \qw & \qw & \qw & \qw 
        }
    };
    \end{scope}
\end{tikzpicture}

==> pics/noancillaAlgo.tex <==
\begin{tikzpicture}
    \draw[black,dashed] (0,0) rectangle +(8,8);
    \draw[black,very thick] (0,8) -- (8,0);
    \fill[gray!80!white] (0,8) -- (8,0) -- (8,8) -- cycle;
    \node[scale=2.3] at (9.5,4) {$\xLongrightarrow{\!\!\text{Recursion}\!}$};
    \draw[black,very thick,dashed] (0,4) -- (8,4);
    \draw[black,very thick,dashed] (4,0) -- (4,8);
    \node[scale=3] at (2,6) {$\Mmat_1$};
    \node[scale=3] at (6,2) {$\Mmat_2$};
    \node[scale=3] at (6,6) {$\Amat$};
    
    \begin{scope}[xshift=11cm]
    \draw[black,dashed] (0,0) rectangle +(8,8);
    \draw[black,very thick] (0,8) -- (6,2) (7,1) -- (8,0);
    \fill[gray!80] (4,4) rectangle +(4,4);
    \foreach \x in {4,5,7}
        \draw[black,dashed,very thick] (\x,7-\x) rectangle +(1,1);
    \foreach \x in {6.25,6.5,6.75}
        \fill[black!80] (\x,8-\x) circle (2pt);
    \foreach \y in {4,5,6,7}{
        \draw[black,dashed] (4,\y) -- (8,\y);
    }
    \node[scale=1.8] at (6,7.5) {$\Amat_1$};
    \node[scale=1.8] at (6,6.5) {$\Amat_2$};
    \node[scale=1.8] at (6,4.5) {$\Amat_{\frac12\log n}$};
    \foreach \y in {5,6,7}
        \fill[black!80] (\y,5.5) circle (2pt);
    \node[scale=2.3] at (9.5,4) {$\xLongrightarrow{\text{Traverse}}$};
    \draw[decorate,decoration={brace,amplitude=5pt},xshift=-0.8mm] (4,7) -- (4,8) node[midway,xshift=-0.8cm,scale=1.5] {$\frac n{\log n}$};
    \draw[decorate,decoration={brace,amplitude=5pt},xshift=-0.8mm] (4,3) -- (4,4) node[midway,xshift=-1.1cm,scale=1.5] {$\frac12\!\log n$};
    \draw[decorate,decoration={brace,amplitude=5pt},yshift=-0.8mm] (5,3) -- (4,3) node[midway,yshift=-0.5cm,xshift=-0.4cm,scale=1.5] {$\frac12\!\log n$};
    \end{scope}

    \begin{scope}[xshift=22cm]
    \draw[black,dashed] (0,0) rectangle +(8,8);
    \draw[black,very thick] (0,8) -- (4,4);
    \fill[gray!80] (4,4) rectangle +(4,4);
    \foreach \x in {4,5,7}{
        \fill[gray!30] (\x,7-\x) rectangle +(1,1);
        \foreach \y in {1,2,3}
            \draw[dashed] (\x,7+0.25*\y-\x) -- +(1,0);
        \draw[-{Straight Barb[length=1mm]},xshift=-3mm] (\x+0.5,7.125-\x) to (\x+0.5,4.5);
        \draw[-{Straight Barb[length=1mm]},xshift=-1mm] (\x+0.5,7.125-\x+0.25) to (\x+0.5,5.5);
        \draw[-{Straight Barb[length=1mm]},xshift=1mm] (\x+0.5,7.125-\x+0.5) to (\x+0.5,6.5);
        \draw[-{Straight Barb[length=1mm]},xshift=3mm] (\x+0.5,7.125-\x+0.75) to (\x+0.5,7.5);
    }
    \foreach \x in {6.25,6.5,6.75}
        \fill[black!80] (\x,8-\x) circle (2pt);
    \foreach \y in {4,5,6,7}{
        \draw[black,dashed] (4,\y) -- (8,\y);
    }
    \foreach \y in {5,6,7}
        \fill[black!80] (\y,5.5) circle (2pt);
    \end{scope}

    \begin{scope}[yshift=-9cm]
    \draw[black,dashed] (0,0) rectangle +(8,8);
    \draw[black,very thick] (0,8) -- (6,2) (7,1) -- (8,0);
    \fill[gray!30] (4,4) rectangle +(4,4);
    \foreach \x in {4,5,7}
        \draw[dashed,very thick] (\x,7-\x) rectangle +(1,1);
    \foreach \x in {6.25,6.5,6.75}
        \fill[black!80] (\x,8-\x) circle (2pt);
    \foreach \y in {4,5,6,7}{
        \draw[black,dashed] (4,\y) -- (8,\y);
    }
    \node[scale=1.8] at (6,7.5) {$\Bmat_1$};
    \node[scale=1.8] at (6,6.5) {$\Bmat_2$};
    \node[scale=1.8] at (6,4.5) {$\Bmat_{\frac12\log n}$};
    \foreach \y in {5,6,7}
        \fill[black!80] (\y,5.5) circle (2pt);
    \node[scale=2.3] at (9.5,4) {$\xLongrightarrow{\text{Traverse}}$};
    \node[scale=2.3,yshift=-2mm] at (-1.5,4) {$\xLongrightarrow[\text{Layover}]{\text{Reach}}$};
    \end{scope}

    \begin{scope}[yshift=-9cm,xshift=11cm]
    \draw[black,dashed] (0,0) rectangle +(8,8);
    \draw[black,very thick] (0,8) -- (4,4);
    \fill[gray!30] (4,4) rectangle +(4,4);
    \foreach \x in {4,5,7}{
        \fill[gray!30] (\x,7-\x) rectangle +(1,1);
        \foreach \y in {1,2,3}
            \draw[dashed] (\x,7+0.25*\y-\x) -- +(1,0);
        \draw[-{Straight Barb[length=1mm]},xshift=-3mm] (\x+0.5,7.125-\x) to (\x+0.5,4.5);
        \draw[-{Straight Barb[length=1mm]},xshift=-1mm] (\x+0.5,7.125-\x+0.25) to (\x+0.5,5.5);
        \draw[-{Straight Barb[length=1mm]},xshift=1mm] (\x+0.5,7.125-\x+0.5) to (\x+0.5,6.5);
        \draw[-{Straight Barb[length=1mm]},xshift=3mm] (\x+0.5,7.125-\x+0.75) to (\x+0.5,7.5);
    }
    \foreach \x in {6.25,6.5,6.75}
        \fill[black!80] (\x,8-\x) circle (2pt);
    \foreach \y in {4,5,6,7}{
        \draw[black,dashed] (4,\y) -- (8,\y);
    }
    \foreach \y in {5,6,7}
        \fill[black!80] (\y,5.5) circle (2pt);
    \node[scale=2.3] at (9.5,4) {$\xLongrightarrow{\text{Done}}$};
    \end{scope}

    \begin{scope}[xshift=22cm,yshift=-9cm]
    \draw[black,dashed] (0,0) rectangle +(8,8);
    \draw[black,very thick] (0,8) -- (8,0);
    \end{scope}
\end{tikzpicture}

==> pics/outtree.tex <==
\begin{tikzpicture}[cc/.style={draw,circle,inner sep=1.5pt}, node distance=1cm]
    \node (q1) at (0,0) {$1$};
    \node (qc) [below =of q1] {$\cdots$};
    \node (q3) [left=of qc] {$3$};
    \node (q2) [left=of q3] {$2$};
    \node (qnm1) [right=of qc] {$n-1$};
    \node (qn) [right=of qnm1] {$n$};
    \draw[->,>=stealth,very thick] (q1) to (q2);
    \draw[->,>=stealth,very thick] (q1) to (q3);
    \draw[->,>=stealth,very thick] (q1) to (qnm1);
    \draw[->,>=stealth,very thick] (q1) to (qn);
\end{tikzpicture}

==> pics/outtreeexample.tex <==
\begin{tikzpicture}[cc/.style={draw,circle,inner sep=1.5pt}, node distance=1cm]
    \node (q1) at (0,0) {$1$};
    \node (q2) [below left=of q1,xshift=5mm] {$2$};
    \node (q3) [below right=of q1,xshift=-5mm] {$3$};
    \node (q4) [below left=of q2,xshift=5mm] {$4$};
    \node (q5) [below right=of q2,xshift=-5mm] {$5$};
    \draw[->,>=stealth,very thick] (q1) to (q2);
    \draw[->,>=stealth,very thick] (q1) to (q3);
    \draw[->,>=stealth,very thick] (q2) to (q4);
    \draw[->,>=stealth,very thick] (q2) to (q5);

    \begin{scope}[xshift=2.6cm,yshift=-1.4cm]
    \node[scale=2] at (0,0) {$\iff$};
    \node at (4.3,0) {
        \Qcircuit @C=2em @R=1.2em {
            \lstick{\ket{x_1}} & \ctrl{1} & \ctrl{2} & \qw & \qw & \qw\\
            \lstick{\ket{x_2}} & \targ & \qw & \ctrl{2} & \ctrl{3} & \qw\\
            \lstick{\ket{x_3}} & \qw & \targ & \qw & \qw & \qw\\
            \lstick{\ket{x_4}} & \qw & \qw & \targ & \qw & \qw\\
            \lstick{\ket{x_5}} & \qw & \qw & \qw & \targ & \qw 
        }
    };
    \end{scope}
\end{tikzpicture}

==> pics/path.tex <==
\begin{tikzpicture}[cc/.style={draw,circle,inner sep=1.5pt}, node distance=1cm]
    \node (q1) at (0,0) {$1$};
    \node (q2) [right=of q1] {$2$};
    \node (qc) [right=of q2] {$\cdots$};
    \node (qn) [right=of qc] {$n$};
    \draw[->,>=stealth,very thick] (q1) to (q2);
    \draw[->,>=stealth,very thick] (q2) to (qc);
    \draw[->,>=stealth,very thick] (qc) to (qn);
\end{tikzpicture}

==> pics/treeexample.tex <==
\begin{tikzpicture}[cc/.style={draw,circle,inner sep=1.5pt}, node distance=1cm]
    \node[cc, label={above:$4$}] (v4) at (0,0) {$v_4$};
    \node[cc, label={above:$3$}] (v2) [below left=of v4] {$v_2$};
    \node[cc, label={above:$1$}] (v1) [below left=of v2,xshift=5mm] {$v_1$};
    \node (q3) [below right=of v2,xshift=-5mm] {$3$};
    \node (q1) [below left=of v1,xshift=5mm] {$1$};
    \node (q2) [below right=of v1,xshift=-5mm] {$2$};
    \node[cc, label={above:$4$}] (v3) [below right=of v4] {$v_3$};
    \node (q4) [below left=of v3,xshift=5mm] {$4$};
    \node (q5) [below right=of v3,xshift=-5mm] {$5$};
    \draw[->,>=stealth,very thick] (v4) to (v2);
    \draw[->,>=stealth,very thick] (v4) to (v3);
    \draw[->,>=stealth,very thick] (v3) to (q4);
    \draw[->,>=stealth,very thick] (v3) to (q5);
    \draw[->,>=stealth,very thick] (v2) to (v1);
    \draw[->,>=stealth,very thick] (v2) to (q3);
    \draw[->,>=stealth,very thick] (v1) to (q1);
    \draw[->,>=stealth,very thick] (v1) to (q2);

    \begin{scope}[xshift=2.6cm,yshift=-1.4cm]
    \node[scale=2] at (0,0) {$\iff$};
    \node at (4.3,0) {
        \Qcircuit @C=2em @R=1.2em {
            & \Mmat_{v_1} \barrier[-1.4em]{5} & \Mmat_{v_2} \barrier[-1.4em]{5} & \Mmat_{v_3} \barrier[-1.4em]{5} & \Mmat_{v_4} &\\
            \lstick{\ket{x_1}} & \targ & \ctrl{2} & \qw & \qw & \qw\\
            \lstick{\ket{x_2}} & \ctrl{-1} & \qw & \qw & \qw & \qw\\
            \lstick{\ket{x_3}} & \qw & \targ & \qw & \ctrl{1} & \qw\\
            \lstick{\ket{x_4}} & \qw & \qw & \targ & \targ & \qw\\
            \lstick{\ket{x_5}} & \qw & \qw & \ctrl{-1} & \qw & \qw
        }
    };
    \end{scope}
\end{tikzpicture}

==> pics/treesum.tex <==
\begin{tikzpicture}[cc/.style={draw,circle,inner sep=1.5pt}, node distance=1cm]
    \node[cc, label={above:$1$}] (vn) at (0,0) {$v_{n-1}$};
    \node[cc, label={above:$1$}] (vnm1) [below left=of vn] {$v_{n-2}$};
    \node (qn) [below right=of vn] {$n$};
    \draw[->,>=stealth,very thick] (vn) to (vnm1);
    \draw[->,>=stealth,very thick] (vn) to (qn);
    \node (qc) [below left=of vnm1] {$\cdots$};
    \node (qnm1) [below right=of vnm1] {$n-1$};
    \draw[->,>=stealth,very thick] (vnm1) to (qc);
    \draw[->,>=stealth,very thick] (vnm1) to (qnm1);
    \node[cc, label={above:$1$}] (v2) [below left=of qc] {$v_2$};
    \node[cc, label={above:$1$}] (v1) [below left=of v2] {$v_1$};
    \node (q3) [below right=of v2] {$3$};
    \draw[->,>=stealth,very thick] (qc) to (v2);
    \draw[->,>=stealth,very thick] (v2) to (v1);
    \draw[->,>=stealth,very thick] (v2) to (q3);
    \node (q1) [below left=of v1] {$1$};
    \node (q2) [below right=of v1] {$2$};
    \draw[->,>=stealth,very thick] (v1) to (q1);
    \draw[->,>=stealth,very thick] (v1) to (q2);
\end{tikzpicture}
